On the Limitations of Rank-One Model Editing in Answering Multi-hop Questions

Recent advances in Knowledge Editing (KE), particularly Rank-One Model Editing (ROME), show superior efficiency over fine-tuning and in-context learning for updating single-hop facts in transformers. However, these methods face significant challenges when applied to multi-hop reasoning tasks requiring knowledge chaining. In this work, we study the effect of editing knowledge with ROME on different layer depths and identify three key failure modes. First, the "hopping-too-late" problem occurs as later layers lack access to necessary intermediate representations. Second, generalization ability deteriorates sharply when editing later layers. Third, the model overfits to edited knowledge, incorrectly prioritizing edited-hop answers regardless of context. To mitigate the issues of "hopping-too-late" and generalisation decay, we propose Redundant Editing, a simple yet effective strategy that enhances multi-hop reasoning. Our experiments demonstrate that this approach can improve accuracy on 2-hop questions by at least 15.5 percentage points, representing a 96% increase over the previous single-edit strategy, while trading off some specificity and language naturalness.

==> tables/gen_cos_sim.tex <==

\begin{figure}[ht]
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
      xlabel={Layer},
      grid=major,
      legend pos=north east,
      width=12cm,
      height=8cm,
  ]
    % Cosine Similarity values multiplied by 100 to show percentage
    \addplot[mark=o,blue,thick] coordinates {
      (5,78.13208103179932)
      (6,79.19467091560364)
      (7,77.92861461639404)
      (8,76.13912224769592)
      (9,76.79862976074219)
      (10,76.42148733139038)
      (11,77.41517424583435)
      (12,73.58874082565308)
      (13,75.91248750686646)
      (14,71.47707343101501)
      (15,71.64274454116821)
      (16,65.66541790962219)
      (17,64.67142701148987)
      (18,62.82800436019897)
      (19,57.57814049720764)
      (20,54.87348437309265)
    };
    \addlegendentry{Cosine Similarity (\%)}
    
    % Generalization Accuracy data
    \addplot[mark=square*,red,thick] coordinates {
      (5,86.1)
      (8,79.95)
      (10,80.85)
      (13,76.1)
      (15,62.55)
      (18,47.25)
      (20,29.9)
    };
    \addlegendentry{Generalization Accuracy (\%)}
  \end{axis}
\end{tikzpicture}
\caption{Cosine similarity between subject keys extracted from original and rephrased prompts versus layer (blue) and generalization accuracy from MQuAKE versus layer of the edit (red).}
\label{fig:cos_sim}
\end{figure}


==> tables/hopping-too-late.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    % title={2HQ Accuracy by Edited Layer and Hop Position},
    xlabel={Layers Edited},
    ylabel={2HQ Accuracy (\%)},
    xmin=5, xmax=20,
    ymin=0, ymax=70,
    xtick={5,8,10,13,15,18,20},
    ytick={0,10,20,30,40,50,60,70},
    % ytick={0,5,10,15,20,25,30,35},
    legend pos=north east,
    grid=major,
    width=12cm,
    height=8cm,
    ymajorgrids=true,
    xmajorgrids=true,
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small}
]

% Original Hop1 edited line (light red)
\addplot[red!30, thick, mark=square*] coordinates {
    (5,30.0)
    (8,25.8)
    (10,23.8)
    (13,19.2)
    (15,14.2)
    (18,8.3)
    (20,3.3)
};

% Original Hop2 edited line (light blue)
\addplot[blue!30, thick, mark=triangle*] coordinates {
    (5,3.9)
    (8,7.2)
    (10,6.7)
    (13,10.9)
    (15,8.9)
    (18,8.1)
    (20,10.0)
};

% Normalized Hop1 edited line (standard red)
\addplot[red, thick, mark=square*] coordinates {
    (5,30.0/0.482)
    (8,25.8/0.495)
    (10,23.8/0.482)
    (13,19.2/0.494)
    (15,14.2/0.407)
    (18,8.3/0.341)
    (20,3.3/0.209)
};

% Normalized Hop2 edited line (standard blue)
\addplot[blue, thick, mark=triangle*] coordinates {
    (5,3.9/0.482)
    (8,7.2/0.495)
    (10,6.7/0.482)
    (13,10.9/0.494)
    (15,8.9/0.407)
    (18,8.1/0.341)
    (20,10.0/0.209)
};

\legend{
    Hop1 Edited (raw),
    Hop2 Edited (raw),
    Hop1 Edited (normalized),
    Hop2 Edited (normalized)
}

\end{axis}
\end{tikzpicture}
\caption{2HQ accuracy (raw and generalization-normalized) by edited layer position. Light colors show raw accuracy, while standard colors show accuracy divided by layer-wise generalization accuracy (red points in figure~\ref{fig:cos_sim}), ablating the generalizability decay and studying the underlying editing efficiency independent. 2HQ accuracy by edited layer and hop position, showing inverse patterns for hop-1 (optimal in early layers) and hop-2 (optimal in late layers). Single-layer edits cannot address both requirements simultaneously.}
\label{fig:layer_comparison}
\end{figure}


==> tables/postedit_cumu.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    % title={Cumulative Probability of Old Answer's Inclusion in Post-edit Question Answering},
    xlabel={Top-$k$ Tokens Considered},
    ylabel={Cumulative Distribution},
    xmin=1, xmax=10,
    ymin=0, ymax=1,
    xtick={1,2,3,4,5,6,7,8,9,10}, 
    xticklabels={1,2,3,4,5,6,7,8,9,10}, 
    xmode=linear,
    ymajorgrids=true,
    xmajorgrids=true,
    width=12cm,
    height=8cm,
    legend pos=south east
]

% Manual coordinate transformation to compress 10-50k
\addplot[blue, thick, mark=*] coordinates {
    (1, 0.05)
    (2, 0.13) 
    (3, 0.22)
    (4, 0.27)
    (5, 0.3)
    (6, 0.35)
    (7, 0.39)
    (8, 0.43)
    (9, 0.44)
    (10, 0.46)
};

\addlegendentry{Cumulative Probability}

\end{axis}
\end{tikzpicture}
\caption{Post-edit answer accumulative distribution showing persistence of original knowledge: 
in nearly half of cases (46\%), the original answer remains among the top-10 predicted tokens 
even after model editing.}
\label{fig:topk-old-ans}
\end{figure}

==> tables/trade-off-plot.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    every pin/.style={font=\tiny},
    xlabel={Language Score (Higher = Better)},
    ylabel={MHQ Accuracy (\%)},
    xmin=30, xmax=100,
    ymin=15, ymax=35,
    xtick={30,40,50,60,70,80,90,100},
    ytick={15,20,25,30,35},
    legend pos=south west,
    legend style={font=\small},
    grid=major,
    width=0.5\textwidth,
    height=0.4\textwidth,
    mark options={solid}
]

% Redundant-editing data points (blue circles)
\addplot[only marks, mark=*, mark size=2pt, red] coordinates {
    (82.1,18.2)
    (75.6,21)
    (64,21.6)
    (38,31.6)
};
\addlegendentry{Redundant Editing}

% ROME data points (red squares) - COLOR FIXED HERE
\addplot[only marks, mark=square*, mark size=2pt, blue] coordinates {
    (90.5,17)
};
\addlegendentry{ROME}

% Label points with edit layers
\node[pin=90:{$\mathsf{[5]}$}] at (axis cs:90.5,17) {};
\node[pin=90:{$\mathsf{[5,20]}$}] at (axis cs:82.1,18.2) {};
\node[pin=90:{$\mathsf{[5,10,20]}$}] at (axis cs:75.6,21) {};
\node[pin={[pin distance=8mm]90:{$\mathsf{[5,10,15,20]}$}}] at (axis cs:64,21.6) {};
\node[pin=10:{$\mathsf{[5,8,11,15,17,20]}$}] at (axis cs:38,31.6) {};

% Pareto frontier line
\addplot[black, dashed, thick] coordinates {
    (90.5,17)
    (82.1,18.2)
    (75.6,21)
    (64,21.6)
    (38,31.6)
};

\end{axis}
\end{tikzpicture}
\caption{Trade-off between MQuAKE multi-hop question answering accuracy and language score on COUNTERFACT single-hop questions. \textcolor{blue}{Square marker} denotes the original ROME editing with layer selected by causal tracing, while \textcolor{red}{circles} show redundant-editing configurations with layer combinations in brackets.}
\label{fig:trade-off}
\end{figure}
